Comparison of Exact Results for the Virtual Corrections to Bremsstrahlung in Electron-Positron Annihilation at High Energies

We have compared the virtual corrections to electron-positron annihilation to fermion pairs with single hard bremsstrahlung as calculated by S. Jadach, M. Melles, B.F.L. Ward and S.A. Yost to several other expressions. The most recent of these comparisons is to the leptonic tensor calculated by J.H. Kuhn and G. Rodrigo for radiative return. Agreement is found to within $10^{-5}$ or better, as a fraction of the Born cross section.

==> paris-syost-fig2.tex <==
\setlength{\unitlength}{0.08mm}
\begin{picture}(1500,1500)
\put(300,250){\begin{picture}(1200,1200)
\put(0,0){\framebox(1200,1200){ }}
\multiput(300,0)(300,0){4}{\line(0,1){25}}
\multiput(0,0)(30,0){41}{\line(0,1){10}}
\multiput(300,1200)(300,0){4}{\line(0,-1){25}}
\multiput(0,1200)(30,0){41}{\line(0,-1){10}}
\put(300,-25){\makebox(0,0)[t]{$0.25$}}
\put(600,-25){\makebox(0,0)[t]{$0.50$}}
\put(900,-25){\makebox(0,0)[t]{$0.75$}}
\put(1200,-25){\makebox(0,0)[t]{$1.00$}}
\multiput(0,133.33)(0,266.67){5}{\line(1,0){25}}
\multiput(0,0.00)(0,26.67){46}{\line(1,0){10}}
\multiput(1200,133.33)(0,266.67){5}{\line(-1,0){25}}
\multiput(1200,0.00)(0,26.67){46}{\line(-1,0){10}}
\put(-25,133){\makebox(0,0)[r]{$0.5\cdot10^{-5}$}}
\put(-25,400){\makebox(0,0)[r]{$1.0\cdot10^{-5}$}}
\put(-25,667){\makebox(0,0)[r]{$1.5\cdot10^{-5}$}}
\put(-25,933){\makebox(0,0)[r]{$2.0\cdot10^{-5}$}}
\put(-25,1200){\makebox(0,0)[r]{$2.5\cdot10^{-5}$}}
\end{picture}}
\put(300,250){\begin{picture}(1200,1200)
\newcommand{\Ra}[2]{\put(#1,#2){\makebox(0,0){\textcolor{red}{$\diamond$}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Ra{15}{62}\E{15}{61}{2}\Ra{45}{74}\E{45}{73}{2}\Ra{75}{80}\E{75}{80}{2}
\Ra{105}{86}\E{105}{85}{2}\Ra{135}{90}\E{135}{89}{2}\Ra{165}{94}\E{165}{93}{2}
\Ra{195}{97}\E{195}{96}{2}\Ra{225}{100}\E{225}{99}{2}\Ra{255}{103}
\E{255}{102}{2}\Ra{285}{106}\E{285}{105}{2}\Ra{315}{108}\E{315}{108}{2}
\Ra{345}{111}\E{345}{110}{2}\Ra{375}{113}\E{375}{112}{2}\Ra{405}{116}
\E{405}{115}{2}\Ra{435}{118}\E{435}{117}{2}\Ra{465}{121}\E{465}{120}{2}
\Ra{495}{123}\E{495}{122}{2}\Ra{525}{126}\E{525}{125}{2}\Ra{555}{129}
\E{555}{128}{2}\Ra{585}{131}\E{585}{130}{2}\Ra{615}{134}\E{615}{133}{2}
\Ra{645}{137}\E{645}{136}{2}\Ra{675}{140}\E{675}{139}{2}\Ra{705}{143}
\E{705}{142}{2}\Ra{735}{146}\E{735}{145}{2}\Ra{765}{150}\E{765}{149}{2}
\Ra{795}{154}\E{795}{153}{2}\Ra{825}{159}\E{825}{158}{2}\Ra{855}{164}
\E{855}{163}{2}\Ra{885}{169}\E{885}{168}{2}\Ra{915}{175}\E{915}{174}{2}
\Ra{945}{183}\E{945}{182}{2}\Ra{975}{192}\E{975}{191}{2}\Ra{1005}{203}
\E{1005}{202}{2}\Ra{1035}{219}\E{1035}{217}{2}\Ra{1065}{241}\E{1065}{239}{2}
\Ra{1095}{275}\E{1095}{274}{2}\Ra{1125}{343}\E{1125}{341}{2}\Ra{1155}{531}
\E{1155}{529}{4}
\end{picture}}
\put(300,250){\begin{picture}(1200,1200)
\newcommand{\Rb}[2]{\put(#1,#2){\makebox(0,0){\textcolor{green}{$\times$}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rb{15}{60}\E{15}{60}{2}\Rb{45}{71}\E{45}{70}{2}\Rb{75}{76}\E{75}{76}{2}
\Rb{105}{81}\E{105}{80}{2}\Rb{135}{84}\E{135}{83}{2}\Rb{165}{87}\E{165}{86}{2}
\Rb{195}{90}\E{195}{89}{2}\Rb{225}{92}\E{225}{91}{2}\Rb{255}{95}\E{255}{94}{2}
\Rb{285}{97}\E{285}{96}{2}\Rb{315}{99}\E{315}{98}{2}\Rb{345}{101}\E{345}{100}{2}
\Rb{375}{103}\E{375}{102}{2}\Rb{405}{105}\E{405}{104}{2}\Rb{435}{107}
\E{435}{106}{2}\Rb{465}{109}\E{465}{108}{2}\Rb{495}{111}\E{495}{110}{2}
\Rb{525}{113}\E{525}{112}{2}\Rb{555}{115}\E{555}{114}{2}\Rb{585}{118}
\E{585}{117}{2}\Rb{615}{120}\E{615}{119}{2}\Rb{645}{123}\E{645}{122}{2}
\Rb{675}{125}\E{675}{125}{2}\Rb{705}{128}\E{705}{128}{2}\Rb{735}{132}
\E{735}{131}{2}\Rb{765}{135}\E{765}{134}{2}\Rb{795}{140}\E{795}{139}{2}
\Rb{825}{144}\E{825}{143}{2}\Rb{855}{149}\E{855}{148}{2}\Rb{885}{155}
\E{885}{154}{2}\Rb{915}{162}\E{915}{161}{2}\Rb{945}{171}\E{945}{170}{2}
\Rb{975}{181}\E{975}{180}{2}\Rb{1005}{194}\E{1005}{193}{2}\Rb{1035}{212}
\E{1035}{211}{2}\Rb{1065}{239}\E{1065}{238}{2}\Rb{1095}{281}\E{1095}{280}{2}
\Rb{1125}{363}\E{1125}{361}{4}\Rb{1155}{588}\E{1155}{586}{4}
\end{picture}}
\put(300,250){\begin{picture}(1200,1200)
\newcommand{\Rc}[2]{\put(#1,#2){\makebox(0,0){\textcolor{blue}{$\star$}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rc{15}{70}\E{15}{69}{2}\Rc{45}{85}\E{45}{84}{2}\Rc{75}{95}\E{75}{93}{4}
\Rc{105}{103}\E{105}{101}{4}\Rc{135}{111}\E{135}{108}{4}\Rc{165}{118}
\E{165}{115}{6}\Rc{195}{121}\E{195}{117}{6}\Rc{225}{127}\E{225}{123}{8}
\Rc{255}{134}\E{255}{130}{8}\Rc{285}{141}\E{285}{136}{10}\Rc{315}{147}
\E{315}{142}{10}\Rc{345}{152}\E{345}{147}{12}\Rc{375}{156}\E{375}{150}{12}
\Rc{405}{159}\E{405}{152}{14}\Rc{435}{163}\E{435}{156}{14}\Rc{465}{174}
\E{465}{166}{16}\Rc{495}{180}\E{495}{171}{16}\Rc{525}{183}\E{525}{174}{18}
\Rc{555}{184}\E{555}{175}{20}\Rc{585}{189}\E{585}{179}{20}\Rc{615}{193}
\E{615}{182}{22}\Rc{645}{198}\E{645}{187}{22}\Rc{675}{207}\E{675}{195}{24}
\Rc{705}{220}\E{705}{207}{26}\Rc{735}{227}\E{735}{214}{26}\Rc{765}{235}
\E{765}{221}{28}\Rc{795}{240}\E{795}{225}{30}\Rc{825}{260}\E{825}{244}{32}
\Rc{855}{277}\E{855}{260}{34}\Rc{885}{288}\E{885}{270}{36}\Rc{915}{311}
\E{915}{292}{38}\Rc{945}{338}\E{945}{317}{40}\Rc{975}{380}\E{975}{358}{44}
\Rc{1005}{426}\E{1005}{403}{48}\Rc{1035}{495}\E{1035}{469}{52}\Rc{1065}{562}
\E{1065}{534}{56}\Rc{1095}{669}\E{1095}{637}{62}\Rc{1125}{890}\E{1125}{855}{72}
\end{picture}}
\put(300,250){\begin{picture}(1200,1200)
\newcommand{\Rd}[2]{\put(#1,#2){{\textcolor{violet}{\bf\circle{20}}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rd{15}{77}\E{15}{76}{2}\Rd{45}{97}\E{45}{96}{2}\Rd{75}{111}\E{75}{110}{2}
\Rd{105}{123}\E{105}{122}{2}\Rd{135}{134}\E{135}{133}{2}\Rd{165}{143}
\E{165}{142}{2}\Rd{195}{152}\E{195}{151}{2}\Rd{225}{160}\E{225}{158}{2}
\Rd{255}{167}\E{255}{166}{2}\Rd{285}{175}\E{285}{174}{2}\Rd{315}{182}
\E{315}{180}{2}\Rd{345}{188}\E{345}{187}{2}\Rd{375}{195}\E{375}{194}{2}
\Rd{405}{202}\E{405}{201}{2}\Rd{435}{208}\E{435}{207}{2}\Rd{465}{215}
\E{465}{213}{2}\Rd{495}{221}\E{495}{220}{2}\Rd{525}{227}\E{525}{226}{2}
\Rd{555}{234}\E{555}{233}{2}\Rd{585}{241}\E{585}{239}{2}\Rd{615}{248}
\E{615}{246}{2}\Rd{645}{254}\E{645}{253}{2}\Rd{675}{261}\E{675}{260}{2}
\Rd{705}{268}\E{705}{266}{2}\Rd{735}{275}\E{735}{274}{2}\Rd{765}{283}
\E{765}{281}{2}\Rd{795}{291}\E{795}{290}{2}\Rd{825}{300}\E{825}{299}{2}
\Rd{855}{309}\E{855}{308}{2}\Rd{885}{320}\E{885}{318}{2}\Rd{915}{331}
\E{915}{329}{2}\Rd{945}{344}\E{945}{342}{2}\Rd{975}{359}\E{975}{357}{2}
\Rd{1005}{376}\E{1005}{375}{4}\Rd{1035}{399}\E{1035}{397}{4}\Rd{1065}{431}
\E{1065}{429}{4}\Rd{1095}{479}\E{1095}{477}{4}\Rd{1125}{567}\E{1125}{565}{4}
\Rd{1155}{801}\E{1155}{799}{6}
\end{picture}} 
\put(0,80){Figure 2: Comparisons of NNLL results in a \KKMC\ run of $10^8$ events.}
%\put(400,0){\footnotesize \KKMC\ run of $10^8$ events.}
\put(300,250){\begin{picture}(1200,1200)
\put(500,1050){\makebox(0,0)[r]{\Large
${\bar\beta_1}^{(2)}-{\bar\beta_{1\rm NLL}}^{(2)}
\over{\bar\beta_{\rm Born}}$}}
\put(600,40){\makebox(0,0)[b]{\Large $v_{\max}$}}
\put(200,800){\begin{picture}(300,400)
\put(0,0){\makebox(0,0)[l]{\textcolor{red}{$\diamond$}}}
\put(90,0){\makebox(0,0)[l]{JMWY}}
\put(0,-120){\makebox(0,0)[l]{\hspace{-1pt}\textcolor{green}{$\times$}}}
\put(90,-120){\makebox(0,0)[l]{IN}}
\put(0,-240){\makebox(0,0)[l]{\textcolor{blue}{$\star$}}}
\put(90,-240){\makebox(0,0)[l]{BVNB}}
\put(0,-360){\makebox(0,0)[l]{\textcolor{violet}{\hspace{2pt}\circle{15}}}}
\put(90,-360){\makebox(0,0)[l]{KR}}
\end{picture}}\end{picture}}
\end{picture}

